Sorting in One and Two Rounds using $t$-Comparators

We examine sorting algorithms for $n$ elements whose basic operation is comparing $t$ elements simultaneously (a $t$-comparator). We focus on algorithms that use only a single round or two rounds -- comparisons performed in the second round depend on the outcomes of the first round comparators. We design deterministic and randomized algorithms. In the deterministic case, we show an interesting relation to design theory (namely, to 2-Steiner systems), which yields a single-round optimal algorithm for $n=t^{2^k}$ with any $k\ge 1$ and a variety of possible values of $t$. For some values of $t$, however, no algorithm can reach the optimal (information-theoretic) bound on the number of comparators. For this case (and any other $n$ and $t$), we show an algorithm that uses at most three times as many comparators as the theoretical bound. We also design a randomized Las-Vegas two-rounds sorting algorithm for any $n$ and $t$. Our algorithm uses an asymptotically optimal number of $O(\max(\frac{n^{3/2}}{t^2},\frac{n}{t}))$ comparators, with high probability, i.e., with probability at least $1-1/n$. The analysis of this algorithm involves the gradual unveiling of randomness, using a novel technique which we coin the binary tree of deferred randomness.

==> figures/DefTree-BW-NumbersEverywhere.tex <==

%\usetikzlibrary{calc}

%\usetikzlibrary {arrows.meta}
%\usetikzlibrary {intersections}
%\usetikzlibrary {shapes,patterns,patterns.meta}
%\usetikzlibrary{3d,perspective,calc}		%3D


\begin{tikzpicture}
  [scale=1,  %%% for the entire thing
   GLabel/.style={lower node part/.style={green!55!black}},
   RLabel/.style={red!85!black,scale=0.8},
   vEND/.style={black!15,text=black,draw=black},
   every node/.style={fill=white,draw=black,circle,inner sep=2pt,minimum size=1.1cm},
   every lower node part/.style={font=\scriptsize,font=\bfseries},
   level 1/.style={level distance=14mm,sibling distance=48mm},
   level 2/.style={level distance=14mm,sibling distance=24mm,label distance=-2.5mm},
   level 3/.style={level distance=14mm,sibling distance=12mm,label distance=0mm,nodes={circle split}},
   level 4/.style={level distance=14mm,sibling distance=6mm,minimum height=10mm,nodes={minimum size=6mm,rectangle,draw=black}}]

  \node [circle split] {$u_1$ \nodepart{lower} \small 1600}
     child {node  [circle split] {$u_2$ \nodepart{lower} 790}
       child {node [circle split] {$u_4$ \nodepart{lower} 310}   % [label={[green!55!black,scale=0.8]120:31}]
         child {node  {$u_{8}$ \nodepart{lower} 127}  %[label={[green!55!black,scale=0.8]110:9}]
         	child {node [vEND] {$b_1$}}
		child {node [vEND] {$b_2$}}
         }
         child {node  {$u_9$\nodepart{lower} 183}	%[label={[green!55!black,scale=0.8]70:22}]
         	child {node [vEND] {$b_3$}}
		child {node [vEND] {$b_4$}}
         }
       }
       child {node (u5) [circle split,vEND] {$u_5$ \nodepart{lower} 480}
         child {[densely dotted] node [circle split]  {$u_{10}$ \nodepart{lower} 470}	%pattern={Lines[angle=45,distance={2.8pt/sqrt(2)}]},pattern color=black!55
                 child {node {$b_5$}}
		          child {node {$b_6$}}
         }
         child {[densely dotted] node [circle split]  {$u_{11}$  \nodepart{lower} 10}
         	  child {node {$b_7$}}
		      child {node (b8) {$b_8$}}         	
         }
       }
     }
     child {node [circle split] {$u_3$ \nodepart{lower} 810}
       child {node [circle split] {$u_6$ \nodepart{lower} 422}  
         child {[label distance=-2.5mm] node (u12) [vEND] {$u_{12}$ \nodepart{lower} 145}
         	  child {[densely dotted] node  (b9) {$b_9$}}
		      child {[densely dotted] node  {$b_{10}$}}         	
         }
         child {node {$u_{13}$ \nodepart{lower} 277}
         	  child {node [vEND] {$b_{11}$}}
		      child {node  [vEND]  {$b_{12}$}}     
	     }
       }
       child {node  [circle split] {$u_7$ \nodepart{lower} 388}  %[label={[green!55!black,scale=0.8]60:41}]
       		child {node {$u_{14}$ \nodepart{lower} 194}
         		child {node [vEND] {$b_{13}$}}
			child {node [vEND] {$b_{14}$}}   		
		}
		child {node {$u_{15}$ \nodepart{lower} 194}
		        	child {node [vEND] {$b_{15}$}}
			child {node [vEND] {$b_{16}$}}   
		}
       }
     };
     
     \path (u5.north east) +(1mm,1mm) coordinate (e5);
     \node  at (e5)
     [circle,fill=red!60!black,text=white,inner sep=0pt,minimum size=0pt,scale=0.8]  {$\mathcal{E}_{u_5}$};
     \path (u12.north west)+(-0.5mm,1.5mm) coordinate (e12);
          \node  at (e12)
     [circle,fill=red!60!black,text=white,inner sep=-1pt,minimum size=0pt,scale=0.8]  {$\mathcal{E}_{u_{12}}$};
     
%     \path (b9.north) + (-1mm,1mm) coordinate (labelB9);
 %    \node at (labelB9) [draw,circle,minimum size=0,inner sep=1pt] {\scriptsize\color{red!55!black}\textbf{0}};

 %adding white nothing to tweak the bounding box (instead of just changing the bounding box, like a normal person shold do
  \path (b8) + (0,-0.5cm) coordinate (BBox);
% \node at (BBox) [white,circle,fill opacity=0,draw=none,fill=none] {};   %% transparent!
 
\end{tikzpicture}


